Hyperfine interaction in atomically thin transition metal dichalcogenides

Localization of charge carriers in monolayers (MLs) of transition metal dichalcogenides (TMDs) dramatically increases spin and valley coherence times, and, by analogy with other systems, the role of the hyperfine interaction should enhance. We perform theoretical analysis of the intervalley hyperfine interaction in TMD MLs based on the group representation theory. We demonstrate, that the spin-valley locking leads to the helical structure of the in-plane hyperfine interaction. In the upper valence band the hyperfine interaction is shown to be of the Ising type, which can be used for fabrication of the atomically thin quantum dots with the long spin and valley coherence times.

==> fig_bands.tex <==
	\centering{
	\begin{tikzpicture}[scale=0.64, >={Stealth[scale=1.3]}]
	
	% valley and k axis
	\newcommand\kaxy{-.8} % k axis y
	\newcommand\kmx{-3}
	\newcommand\kpx{+3}

	% right labels
	\newcommand\rlabx{3}
	
	% parabola parameters
	\newcommand\parwidth{4}
	\newcommand\parheightC{1.7}
	\newcommand\parheightV{1.7}
	\newcommand\mixheight{.7} % snaky arrows
	
	% bands y
	\newcommand\cbpy{3}
	\newcommand\cby{2}
	\newcommand\vby{-2}
	\newcommand\vbmy{-4}
	
	
	
	
		% K- scope
		\begin{scope}[shift={(\kmx,0)}]
			% cb+1
			\draw[very thick, blue] (-\parwidth/2, \cbpy+\parheightC) parabola bend (0, 3) (\parwidth/2, \cbpy+\parheightC);
			\node[above] at (0, \cbpy) {$\Gamma_{10}$};
		
			% cb
			\draw[very thick, blue] (-\parwidth/2, \cby+\parheightC) parabola bend (0, 2) (\parwidth/2, \cby+\parheightC);
			\node[above] at (0, \cby) {$\Gamma_{12}$};
		
			% vb
			\draw[very thick, blue] (-\parwidth/2, \vby-\parheightV) parabola bend (0,-2) (\parwidth/2,\vby-\parheightV);
			\node[below] at (0,\vby) {$\Gamma_{8}$};
		
			% vb - 1
			\draw[very thick, blue] (-\parwidth/2, \vbmy-\parheightV) parabola bend (0,-4) (\parwidth/2,\vbmy-\parheightV);
			\node[below] at (0,\vbmy) {$\Gamma_{7}$};
		\end{scope}
		
		% K+ scope
		\begin{scope}[shift={(\kpx,0)}]
			% cb+1
			\draw[very thick, blue] (-\parwidth/2, \cbpy+\parheightC) parabola bend (0, 3) (\parwidth/2, \cbpy+\parheightC);
			\node[above] at (0, \cbpy) {$\Gamma_{9}$};
		
			% cb
			\draw[very thick, blue] (-\parwidth/2, \cby+\parheightC) parabola bend (0, 2) (\parwidth/2, \cby+\parheightC);
			\node[above] at (0, \cby) {$\Gamma_{11}$};
		
			% vb
			\draw[very thick, blue] (-\parwidth/2, \vby-\parheightV) parabola bend (0,-2) (\parwidth/2,\vby-\parheightV);
			\node[below] at (0, \vby) {$\Gamma_{7}$};
		
			% vb - 1
			\draw[very thick, blue] (-\parwidth/2, \vbmy-\parheightV) parabola bend (0,-4) (\parwidth/2,\vbmy-\parheightV);
			\node[below] at (0, \vbmy) {$\Gamma_{8}$};
		\end{scope}		
		

		
%		\draw[dashed, red] (-3, 1) -- (3, 1);
		\draw[thick, ->] (\kmx - \parwidth/2 - .3, \kaxy) -- (\kpx + \parwidth/2 + .3, \kaxy) node[above]{$\vec{k}$};
		\draw[thick] (0, \vbmy-\parheightV) -- (0, \cby-\mixheight-0.7);
		\draw[thick, ->] (0, \cby-\mixheight-0.1) -- (0, \cbpy+\parheightC) node[right]{$E$};		
		\draw[thick]
			(\kmx, \kaxy-.2) -- (\kmx, \kaxy+.2) node[above=-2]{$\vec{K}_-$}
			(\kpx, \kaxy-.2) -- (\kpx, \kaxy+.2) node[above=-2]{$\vec{K}_+$}
		;
		
		\draw[dashed] (\kmx, \cbpy) -- (\kpx+\parwidth/2+\rlabx, \cbpy) node[above left]{$cb+1$ ($\Gamma_8$)};
		\draw[dashed] (\kmx, \cby) -- (\kpx+\parwidth/2++\rlabx, \cby) node[above left]{$cb$ ($\Gamma_9$)};
		\draw[dashed] (\kmx, \vby) -- (\kpx+\parwidth/2++\rlabx, \vby) node[above left]{$vb$ ($\Gamma_7$)};
		\draw[dashed] (\kmx, \vbmy) -- (\kpx+\parwidth/2++\rlabx,\vbmy) node[above left]{$vb-1$ ($\Gamma_7$)} ;
		
		% some AUX information
		\begin{scope}[decoration={snake, amplitude=1,segment length=7.4}, line around/.style={decoration={pre length=#1,post length=0.8*#1}}]
			\draw[red!75!black, thick, decorate, line around=9, <->] (\kmx, \cbpy) parabola bend (\kmx/2+\kpx/2, \cbpy-\mixheight) (\kpx, \cbpy);
			\draw[red!75!black, thick, decorate, line around=9, <->] (\kmx, \cby) parabola bend (\kmx/2+\kpx/2, \cby-\mixheight) (\kpx, \cby);
			\node[below, red!75!black] at (0, \cby-\mixheight) {nuclei-induced mixing};
			% \node[below, red!75!black, fill=white] at (0, 1.5) {nuclei-induced mixing};
			% \node[below left, red!75!black] at (2.6, 1.5) {nuclei-induced mixing};
			\draw[red!75!black, thick, decorate, line around=10, <->] (\kmx,\vby) parabola bend (\kmx/2+\kpx/2,\vby+\mixheight) (\kpx,\vby);
			\draw[red!75!black, thick, decorate, line around=10, <->] (\kmx,\vbmy) parabola bend (\kmx/2+\kpx/2,\vbmy+\mixheight) (\kpx,\vbmy);
%			\draw[red!75!black, thick, decorate, line around=6, <->, decoration={markings,mark=at position 1 with
%    {\arrow[scale=3,>=stealth]{>}}},postaction=decorate] (-3,-3) parabola bend (0,-2.5) (3,-3);
		\end{scope}
		
	\end{tikzpicture}
	}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Hyperfine_28Sep18_ds"
%%% End:

